SeqAug: Sequential Feature Resampling as a modality agnostic augmentation method

Data augmentation is a prevalent technique for improving performance in various machine learning applications. We propose SeqAug, a modality-agnostic augmentation method that is tailored towards sequences of extracted features. The core idea of SeqAug is to augment the sequence by resampling from the underlying feature distribution. Resampling is performed by randomly selecting feature dimensions and permuting them along the temporal axis. Experiments on CMU-MOSEI verify that SeqAug is modality agnostic; it can be successfully applied to a single modality or multiple modalities. We further verify its compatibility with both recurrent and transformer architectures, and also demonstrate comparable to state-of-the-art results.

==> mmaug-1-final.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,318); %set diagram left start at 0, and has height of 318

%Shape: Square [id:dp5934003270511552] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (18,14) -- (68,14) -- (68,64) -- (18,64) -- cycle ;
%Shape: Square [id:dp05431773213390256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (18,64) -- (68,64) -- (68,114) -- (18,114) -- cycle ;
%Shape: Square [id:dp4634909539778105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (18,114) -- (68,114) -- (68,164) -- (18,164) -- cycle ;
%Shape: Square [id:dp42546940952023315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (18,164) -- (68,164) -- (68,214) -- (18,214) -- cycle ;
%Shape: Square [id:dp22712734384284072] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (18,214) -- (68,214) -- (68,264) -- (18,264) -- cycle ;
%Shape: Square [id:dp013292865911305851] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,14) -- (180,14) -- (180,64) -- (130,64) -- cycle ;
%Shape: Square [id:dp5508039837064587] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,64) -- (180,64) -- (180,114) -- (130,114) -- cycle ;
%Shape: Square [id:dp4922298120306352] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,114) -- (180,114) -- (180,164) -- (130,164) -- cycle ;
%Shape: Square [id:dp545700487070973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,164) -- (180,164) -- (180,214) -- (130,214) -- cycle ;
%Shape: Square [id:dp5307723816095733] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,214) -- (180,214) -- (180,264) -- (130,264) -- cycle ;
%Shape: Square [id:dp8926687132741178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (241,14) -- (291,14) -- (291,64) -- (241,64) -- cycle ;
%Shape: Square [id:dp45203257392316654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (241,64) -- (291,64) -- (291,114) -- (241,114) -- cycle ;
%Shape: Square [id:dp7746241471905422] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (241,164) -- (291,164) -- (291,214) -- (241,214) -- cycle ;
%Shape: Square [id:dp9781160725108777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (241,214) -- (291,214) -- (291,264) -- (241,264) -- cycle ;
%Shape: Square [id:dp83603071150368] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (353,14) -- (403,14) -- (403,64) -- (353,64) -- cycle ;
%Shape: Square [id:dp3703533945020443] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (353,64) -- (403,64) -- (403,114) -- (353,114) -- cycle ;
%Shape: Square [id:dp9674366113627693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (353,164) -- (403,164) -- (403,214) -- (353,214) -- cycle ;
%Shape: Square [id:dp520163795124452] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (353,214) -- (403,214) -- (403,264) -- (353,264) -- cycle ;
%Shape: Square [id:dp517940635835431] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (465,14) -- (515,14) -- (515,64) -- (465,64) -- cycle ;
%Shape: Square [id:dp565292902774192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (465,64) -- (515,64) -- (515,114) -- (465,114) -- cycle ;
%Shape: Square [id:dp5810852650952538] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (465,164) -- (515,164) -- (515,214) -- (465,214) -- cycle ;
%Shape: Square [id:dp310554182137712] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (465,214) -- (515,214) -- (515,264) -- (465,264) -- cycle ;
%Shape: Square [id:dp3156339580008676] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (577,14) -- (627,14) -- (627,64) -- (577,64) -- cycle ;
%Shape: Square [id:dp6981536960068226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (577,64) -- (627,64) -- (627,114) -- (577,114) -- cycle ;
%Shape: Square [id:dp18266115184406395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (577,164) -- (627,164) -- (627,214) -- (577,214) -- cycle ;
%Shape: Square [id:dp5222334981836294] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (577,214) -- (627,214) -- (627,264) -- (577,264) -- cycle ;
%Straight Lines [id:da48082778621059363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (27,313) -- (617,312.01) ;
\draw [shift={(620,312)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Square [id:dp6102033120417338] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,114) -- (180,114) -- (180,164) -- (130,164) -- cycle ;
%Shape: Square [id:dp5061609031154013] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (241,114) -- (291,114) -- (291,164) -- (241,164) -- cycle ;
%Shape: Square [id:dp0710232330221805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (241,114) -- (291,114) -- (291,164) -- (241,164) -- cycle ;
%Shape: Square [id:dp14839371584865813] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (353,114) -- (403,114) -- (403,164) -- (353,164) -- cycle ;
%Shape: Square [id:dp3117485605715613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (465,114) -- (515,114) -- (515,164) -- (465,164) -- cycle ;
%Shape: Square [id:dp9763751717990607] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (465,114) -- (515,114) -- (515,164) -- (465,164) -- cycle ;
%Shape: Square [id:dp3596064942867736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (577,114) -- (627,114) -- (627,164) -- (577,164) -- cycle ;
%Shape: Square [id:dp04713102147075632] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (577,114) -- (627,114) -- (627,164) -- (577,164) -- cycle ;
%Rounded Rect [id:dp6818282056372396] 
\draw  [color={rgb, 255:red, 241; green, 26; blue, 10 }  ,draw opacity=1 ][line width=3.75]  (8,125) .. controls (8,119.48) and (12.48,115) .. (18,115) -- (632,115) .. controls (637.52,115) and (642,119.48) .. (642,125) -- (642,155) .. controls (642,160.52) and (637.52,165) .. (632,165) -- (18,165) .. controls (12.48,165) and (8,160.52) .. (8,155) -- cycle ;

% Text Node
\draw (261,274.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{Time\ axis}$};


\end{tikzpicture}

==> mmaug_0.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,318); %set diagram left start at 0, and has height of 318

%Shape: Square [id:dp17928653550405182] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (18,14) -- (68,14) -- (68,64) -- (18,64) -- cycle ;
%Shape: Square [id:dp037350766447413086] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (18,64) -- (68,64) -- (68,114) -- (18,114) -- cycle ;
%Shape: Square [id:dp41164950143803214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (18,114) -- (68,114) -- (68,164) -- (18,164) -- cycle ;
%Shape: Square [id:dp6253590290320585] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (18,164) -- (68,164) -- (68,214) -- (18,214) -- cycle ;
%Shape: Square [id:dp9391660956226813] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (18,214) -- (68,214) -- (68,264) -- (18,264) -- cycle ;
%Shape: Square [id:dp5621607677269329] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,14) -- (180,14) -- (180,64) -- (130,64) -- cycle ;
%Shape: Square [id:dp8255904279969282] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,64) -- (180,64) -- (180,114) -- (130,114) -- cycle ;
%Shape: Square [id:dp852168384284107] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,114) -- (180,114) -- (180,164) -- (130,164) -- cycle ;
%Shape: Square [id:dp08527482890854743] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,164) -- (180,164) -- (180,214) -- (130,214) -- cycle ;
%Shape: Square [id:dp6402681377291803] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,214) -- (180,214) -- (180,264) -- (130,264) -- cycle ;
%Shape: Square [id:dp2680390581931773] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (241,14) -- (291,14) -- (291,64) -- (241,64) -- cycle ;
%Shape: Square [id:dp1464402602634176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (241,64) -- (291,64) -- (291,114) -- (241,114) -- cycle ;
%Shape: Square [id:dp11610644885917609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (241,114) -- (291,114) -- (291,164) -- (241,164) -- cycle ;
%Shape: Square [id:dp8528628212244962] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (241,164) -- (291,164) -- (291,214) -- (241,214) -- cycle ;
%Shape: Square [id:dp3450625686572817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (241,214) -- (291,214) -- (291,264) -- (241,264) -- cycle ;
%Shape: Square [id:dp14599474117240607] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (353,14) -- (403,14) -- (403,64) -- (353,64) -- cycle ;
%Shape: Square [id:dp6609915291181729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (353,64) -- (403,64) -- (403,114) -- (353,114) -- cycle ;
%Shape: Square [id:dp8171281056827144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (353,114) -- (403,114) -- (403,164) -- (353,164) -- cycle ;
%Shape: Square [id:dp7738513639247935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (353,164) -- (403,164) -- (403,214) -- (353,214) -- cycle ;
%Shape: Square [id:dp47000782908836447] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (353,214) -- (403,214) -- (403,264) -- (353,264) -- cycle ;
%Shape: Square [id:dp5797669995210275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (465,14) -- (515,14) -- (515,64) -- (465,64) -- cycle ;
%Shape: Square [id:dp3875358062335308] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (465,64) -- (515,64) -- (515,114) -- (465,114) -- cycle ;
%Shape: Square [id:dp885200391410893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (465,114) -- (515,114) -- (515,164) -- (465,164) -- cycle ;
%Shape: Square [id:dp5168043402463747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (465,164) -- (515,164) -- (515,214) -- (465,214) -- cycle ;
%Shape: Square [id:dp961366244033558] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (465,214) -- (515,214) -- (515,264) -- (465,264) -- cycle ;
%Shape: Square [id:dp6528057853268874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (577,14) -- (627,14) -- (627,64) -- (577,64) -- cycle ;
%Shape: Square [id:dp6702769969510016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (577,64) -- (627,64) -- (627,114) -- (577,114) -- cycle ;
%Shape: Square [id:dp3158339691935519] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (577,114) -- (627,114) -- (627,164) -- (577,164) -- cycle ;
%Shape: Square [id:dp13949964613761723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (577,164) -- (627,164) -- (627,214) -- (577,214) -- cycle ;
%Shape: Square [id:dp7510500788496999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (577,214) -- (627,214) -- (627,264) -- (577,264) -- cycle ;
%Straight Lines [id:da38870258607467356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (27,313) -- (617,312.01) ;
\draw [shift={(620,312)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (261,274.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{Time\ axis}$};


\end{tikzpicture}

==> mmaug_2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,318); %set diagram left start at 0, and has height of 318

%Shape: Square [id:dp17928653550405182] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (18,14) -- (68,14) -- (68,64) -- (18,64) -- cycle ;
%Shape: Square [id:dp037350766447413086] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (18,64) -- (68,64) -- (68,114) -- (18,114) -- cycle ;
%Shape: Square [id:dp41164950143803214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 245; blue, 159 }  ,fill opacity=1 ] (18,114) -- (68,114) -- (68,164) -- (18,164) -- cycle ;
%Shape: Square [id:dp6253590290320585] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (18,164) -- (68,164) -- (68,214) -- (18,214) -- cycle ;
%Shape: Square [id:dp9391660956226813] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (18,214) -- (68,214) -- (68,264) -- (18,264) -- cycle ;
%Shape: Square [id:dp5621607677269329] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,14) -- (180,14) -- (180,64) -- (130,64) -- cycle ;
%Shape: Square [id:dp8255904279969282] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,64) -- (180,64) -- (180,114) -- (130,114) -- cycle ;
%Shape: Square [id:dp852168384284107] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,114) -- (180,114) -- (180,164) -- (130,164) -- cycle ;
%Shape: Square [id:dp08527482890854743] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,164) -- (180,164) -- (180,214) -- (130,214) -- cycle ;
%Shape: Square [id:dp6402681377291803] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (130,214) -- (180,214) -- (180,264) -- (130,264) -- cycle ;
%Shape: Square [id:dp2680390581931773] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (241,14) -- (291,14) -- (291,64) -- (241,64) -- cycle ;
%Shape: Square [id:dp1464402602634176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (241,64) -- (291,64) -- (291,114) -- (241,114) -- cycle ;
%Shape: Square [id:dp8528628212244962] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (241,164) -- (291,164) -- (291,214) -- (241,214) -- cycle ;
%Shape: Square [id:dp3450625686572817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (241,214) -- (291,214) -- (291,264) -- (241,264) -- cycle ;
%Shape: Square [id:dp14599474117240607] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (353,14) -- (403,14) -- (403,64) -- (353,64) -- cycle ;
%Shape: Square [id:dp6609915291181729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (353,64) -- (403,64) -- (403,114) -- (353,114) -- cycle ;
%Shape: Square [id:dp7738513639247935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (353,164) -- (403,164) -- (403,214) -- (353,214) -- cycle ;
%Shape: Square [id:dp47000782908836447] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (353,214) -- (403,214) -- (403,264) -- (353,264) -- cycle ;
%Shape: Square [id:dp5797669995210275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (465,14) -- (515,14) -- (515,64) -- (465,64) -- cycle ;
%Shape: Square [id:dp3875358062335308] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (465,64) -- (515,64) -- (515,114) -- (465,114) -- cycle ;
%Shape: Square [id:dp5168043402463747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (465,164) -- (515,164) -- (515,214) -- (465,214) -- cycle ;
%Shape: Square [id:dp961366244033558] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (465,214) -- (515,214) -- (515,264) -- (465,264) -- cycle ;
%Shape: Square [id:dp6528057853268874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (577,14) -- (627,14) -- (627,64) -- (577,64) -- cycle ;
%Shape: Square [id:dp6702769969510016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (577,64) -- (627,64) -- (627,114) -- (577,114) -- cycle ;
%Shape: Square [id:dp13949964613761723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (577,164) -- (627,164) -- (627,214) -- (577,214) -- cycle ;
%Shape: Square [id:dp7510500788496999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (577,214) -- (627,214) -- (627,264) -- (577,264) -- cycle ;
%Straight Lines [id:da38870258607467356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (27,313) -- (617,312.01) ;
\draw [shift={(620,312)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Square [id:dp11142890757420876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 245; blue, 159 }  ,fill opacity=1 ] (130,114) -- (180,114) -- (180,164) -- (130,164) -- cycle ;
%Shape: Square [id:dp24295392812356909] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (241,114) -- (291,114) -- (291,164) -- (241,164) -- cycle ;
%Shape: Square [id:dp4989754179987138] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 245; blue, 159 }  ,fill opacity=1 ] (241,114) -- (291,114) -- (291,164) -- (241,164) -- cycle ;
%Shape: Square [id:dp6990293744321658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 245; blue, 159 }  ,fill opacity=1 ] (353,114) -- (403,114) -- (403,164) -- (353,164) -- cycle ;
%Shape: Square [id:dp43170300537977035] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (465,114) -- (515,114) -- (515,164) -- (465,164) -- cycle ;
%Shape: Square [id:dp12752652020297361] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 245; blue, 159 }  ,fill opacity=1 ] (465,114) -- (515,114) -- (515,164) -- (465,164) -- cycle ;
%Shape: Square [id:dp32739652597570257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (577,114) -- (627,114) -- (627,164) -- (577,164) -- cycle ;
%Shape: Square [id:dp03414386314453988] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 245; blue, 159 }  ,fill opacity=1 ] (577,114) -- (627,114) -- (627,164) -- (577,164) -- cycle ;
%Shape: Square [id:dp5846300602039587] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 222; blue, 217 }  ,fill opacity=1 ] (18,114) -- (68,114) -- (68,164) -- (18,164) -- cycle ;
%Shape: Square [id:dp15043213397502675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 132; green, 178; blue, 254 }  ,fill opacity=1 ] (130,114) -- (180,114) -- (180,164) -- (130,164) -- cycle ;
%Shape: Square [id:dp9405255426399317] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (241,114) -- (291,114) -- (291,164) -- (241,164) -- cycle ;
%Shape: Square [id:dp49353787041616526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (353,114) -- (403,114) -- (403,164) -- (353,164) -- cycle ;
%Shape: Square [id:dp8258202589547949] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (465,114) -- (515,114) -- (515,164) -- (465,164) -- cycle ;
%Shape: Square [id:dp1765396992512549] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (577,114) -- (627,114) -- (627,164) -- (577,164) -- cycle ;
%Shape: Square [id:dp6588805944601248] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 168; green, 201; blue, 234 }  ,fill opacity=1 ] (241,114) -- (291,114) -- (291,164) -- (241,164) -- cycle ;
%Shape: Square [id:dp917968305427342] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 233; blue, 208 }  ,fill opacity=1 ] (353,114) -- (403,114) -- (403,164) -- (353,164) -- cycle ;
%Shape: Square [id:dp15049211213342906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 217; green, 249; blue, 194 }  ,fill opacity=1 ] (465,114) -- (515,114) -- (515,164) -- (465,164) -- cycle ;
%Shape: Square [id:dp8682066468170442] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 213; blue, 225 }  ,fill opacity=1 ] (577,114) -- (627,114) -- (627,164) -- (577,164) -- cycle ;

% Text Node
\draw (261,274.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathbf{Time\ axis}$};
% Text Node
\draw (30,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textbf{{\Huge 2}}}};
% Text Node
\draw (143,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textbf{{\Huge 5}}}};
% Text Node
\draw (254,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textbf{{\Huge 4}}}};
% Text Node
\draw (365,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textbf{{\Huge 1}}}};
% Text Node
\draw (478,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textbf{{\Huge 0}}}};
% Text Node
\draw (590,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textbf{{\Huge 3}}}};


\end{tikzpicture}
